A large topographic feature on the surface of the trans-Neptunian object (307261) 2002 MS$_4$ measured from stellar occultations

This work aims at constraining the size, shape, and geometric albedo of the dwarf planet candidate 2002 MS4 through the analysis of nine stellar occultation events. Using multichord detection, we also studied the object's topography by analyzing the obtained limb and the residuals between observed chords and the best-fitted ellipse. We predicted and organized the observational campaigns of nine stellar occultations by 2002 MS4 between 2019 and 2022, resulting in two single-chord events, four double-chord detections, and three events with three to up to sixty-one positive chords. Using 13 selected chords from the 8 August 2020 event, we determined the global elliptical limb of 2002 MS4. The best-fitted ellipse, combined with the object's rotational information from the literature, constrains the object's size, shape, and albedo. Additionally, we developed a new method to characterize topography features on the object's limb. The global limb has a semi-major axis of 412 $\pm$ 10 km, a semi-minor axis of 385 $\pm$ 17 km, and the position angle of the minor axis is 121 $^\circ$ $\pm$ 16$^\circ$. From this instantaneous limb, we obtained 2002 MS4's geometric albedo and the projected area-equivalent diameter. Significant deviations from the fitted ellipse in the northernmost limb are detected from multiple sites highlighting three distinct topographic features: one 11 km depth depression followed by a 25$^{+4}_{-5}$ km height elevation next to a crater-like depression with an extension of 322 $\pm$ 39 km and 45.1 $\pm$ 1.5 km deep. Our results present an object that is $\approx$138 km smaller in diameter than derived from thermal data, possibly indicating the presence of a so-far unknown satellite. However, within the error bars, the geometric albedo in the V-band agrees with the results published in the literature, even with the radiometric-derived albedo.

==> (inline-0) <==
\begin{longtable}{@{}lccccl@{}}
\caption{Observational circumstances of all observatories that detected the stellar occultation by MS4 on 8 August 2020. The * symbol indicates that this data was taken in drift scan mode.}
\label{tab:aug_pos_sites}\\
\toprule
\textbf{\begin{tabular}[c]{@{}l@{}}Observatory,\\ nearest city, \\ country\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Latitude ($^\circ$),\\ longitude ($^\circ$),\\ altitude (m)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Telescope,\\ aperture (m),\\ filter\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Time source,\\ instrument\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Exposure (s),\\ cycle (s),\\ correction (s)\end{tabular}} &
  \textbf{Observers} \\ \midrule
\endfirsthead
\multicolumn{6}{c}%
{{\bfseries Table \thetable\ continued}} \\ 
\hline
\endhead
\begin{tabular}[c]{@{}l@{}}Domaine de La Blaque,\\ Varages,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.61239\\ +05.96363\\ 468.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chrétien\\ 0.5\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910HX\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.32\\ 0.32\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Jean Lecacheux,\\ Jean-Luc Plouvier\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}TAROT Calern,\\ Caussols, \\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.752001\\ +06.923613\\ 1268.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}TAROT North\\ 0.25\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor DZ936N-BEX2-DD\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}90.0*\\ 90.0*\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Eric Frappa, \\ Alain Klotz\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Méo Station,\\ Grasse,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.7546\\ +06.9216\\ 1323.1\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chrétien\\ 1.54\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI1600MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Dominique Albanese,\\ Hervé Mariey\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Caussols,\\ Caussols,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.753055556\\ +6.921666667\\ 1268.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}CFF T400\\ 0.40\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO 294 MC\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 4.0\\ +0.4\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Raymond Behem,\\ Jean Pierre Prost\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Sta Maria de Montmagastrell,\\ Lleida,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.720166\\ +01.105361\\ 318.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.406\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STL-11000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}7.0\\ 18.0\\ -4.0\end{tabular} &
  Josep M. Bosch Ignés \\ \midrule
\begin{tabular}[c]{@{}l@{}}Saint-Paul-en-Forêt,\\ Cannes,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.560124 \\ +06.962868\\ 45.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.2\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI290MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.22\\ -\end{tabular} &
  Romain Fafet \\ \midrule
\begin{tabular}[c]{@{}l@{}}Nice, \\ Nice, \\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.725902\\ +07.299875\\ 364.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Raptor Photonics\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.3\\ 0.3\\ -3.7\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Stéfan Renner, \\ Matthieu Conjat\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Valbonne,\\ Valbonne,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.619604\\ +07.039157\\ 174.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}François Giraud (TFG)\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910HX\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0688\\ 1.5163\\ -0.5339\end{tabular} &
  Florian Signoret \\ \midrule
\begin{tabular}[c]{@{}l@{}}Crni Vrh,\\ Crni Vrh,\\ Slovenia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.94586111   \\ +14.07122222\\ 726.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Cichocki Sky Survey\\ 0.6\\ W (clear)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Apogee Alta U16M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.5984\\ 3.1095\\ -\end{tabular} &
  Herman Mikuz \\ \midrule
\begin{tabular}[c]{@{}l@{}}Piszkéstető Mountain Station,\\ Mátraszentistván, \\ Hungary\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+47.917833\\ +19.8955833\\ 960.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chrétien-Coudé\\ 1.0\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Andor iXon - 888\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.56115\\ 0.56791\\ -\end{tabular} &
  Róbert Szakáts \\ \midrule
\begin{tabular}[c]{@{}l@{}}University of Ljubljana,\\ Ljubljana, \\ Slovenia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.043806\\ +14.5274444\\ 400.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.25\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ QHY 5III-178M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.0\\ -\end{tabular} &
  Bojan Dintinjana \\ \midrule
\begin{tabular}[c]{@{}l@{}}Konkoly Observatory, \\ Budapest,\\ Hungary\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+47.4999553\\ +18.9620488\\ 470.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Refractor\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI178MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0385\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}András Pál,\\Balázs Csák\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Trieste,\\ Trieste, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.642721\\ +13.875383\\ 400.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.355\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Apogee U Alta KAF-8300\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.0\\ +2.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Paolo Di Marcantonio, \\ Igor Coretti, \\ Giulia Iafrate, \\ Veronica Baldini\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Sant Esteve Sesrovires,\\ Catalonia,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.494867\\ +01.8738\\ 180.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Mintron 12V6HC-EX\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.28\\ 1.28\\ - 1.28\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Carles Schnabel,\\ Martí Schnabel\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}ALMO Observatory,\\ Bologna (Padulle), \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.627\\ +11.2805\\ 19.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.235\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI120mm\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.0\\ +1.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Adriano Valvasori,\\ Ernesto Guido\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Massa, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.026083333 \\ +10.138611111\\ 41.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.2\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910BD\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.56\\ 2.60\\ -2.56\end{tabular} &
  Michele Bigi \\ \midrule
\begin{tabular}[c]{@{}l@{}}G. Pascoli,\\ Castelvecchio Pascoli,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.0603\\ +10.4625\\ 257.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.41\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Sony QHY22\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.5\\ 4.0\\ +2.2\end{tabular} &
  Roberto Bacci \\ \midrule
\begin{tabular}[c]{@{}l@{}}Mount Agliale, \\ Borgo a Mozzano, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.99530\\ +10.51494\\ 750.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.50\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ FLI - Proline 4710\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.35\\ -\end{tabular} &
  Fabrizio Ciabattari \\ \midrule
\begin{tabular}[c]{@{}l@{}}Pistoiese Mountain,\\ San Marcello Pistoiese,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.063055\\ +10.804166\\ 990.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.6\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP (GPS-PPS)\\ Apogee U6 Alta\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 3.13\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Paolo Bacci, \\ Martina Maestripieri,\\ Marta Di Grazia\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Tavolaia, \\ Sta. Maria a Monte, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.736833\\ +10.673445\\ 34.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI 174 MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.0\\ -2.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Mauro Bachini,\\ Giacomo Succi\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Spica,\\ Signa,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.789336\\ +11.089922\\ 50.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST-402 XME\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 4.0\\ -\end{tabular} &
  Mauro Bertini \\ \midrule
\begin{tabular}[c]{@{}l@{}}Margherita Hack,\\ Lastra a Signa,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.742280556\\ +11.1030305556\\ 216.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.356\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST10XME\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 4.45\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Nico Montigiani, \\ Massimiliano Mannucci\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Zalistci,\\ Khmelnytskyi,\\ Ukraine\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+48.84775\\ +26.72131\\ 355.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.5\\Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ FLI 16070\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0 \\ 33.2\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}T. O. Dementiev, \\ O. M. Kozhukhov\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Sevilla, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.346111\\ -5.980556\\ 28.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.28\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY 174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.6\\ 0.6\\ -\end{tabular} &
  Jose Maria Madiedo \\ \midrule
\begin{tabular}[c]{@{}l@{}}El Arenosillo,\\ Huelva,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.103889\\ -06.7338889\\ 54.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}BOOTES-1B\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Andor Ixon\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 4.0\\ -0.7\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Emilio Jesus Fernández García, \\ Alberto J. Castro Tirado\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}ROASTERR-1,\\ Cluj-Napoca,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.820954\\ +23.596400\\ 390.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ atik 383L+\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.0\\ -\end{tabular} &
  Lucian Hudin \\ \midrule
\begin{tabular}[c]{@{}l@{}}Fuensanta de Martos,\\ Fuensanta de Martos,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.646389\\ -03.917468\\ 710.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.36\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}atom time\\ SBIG ST-10xme\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 8.0\\ -\end{tabular} &
  Jose Carrillo Gomez \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Fiastra,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.057093\\ +13.173074\\ 700.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST8-XME\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 6.1\\ -\end{tabular} &
  Alessio Ciarnella \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Dragsina,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.703344\\ +21.436879\\ 97.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 1600MM-Pro\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.9\\ 1.47\\ -2.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Liviu Stoian,\\ Andrei Juravle\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Cala D’Hort,\\ Ibiza,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+38.89111111\\ -1.24083333\\ 130.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}TCH\\ 0.51\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Sbig STL11000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 6.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Ignacio de la Cueva Torregrosa, \\ Marco Yuste-Moreno \end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Alhendín,\\ Granada,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.1110313\\ -03.6394227\\ 740.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.2\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 178MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.0\\ 5.125\\ -\end{tabular} &
  Miguel Sánchez González \\ \midrule
\begin{tabular}[c]{@{}l@{}}Sierra Nevada,\\ Granada,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.0641667\\ -03.384722\\ 2896.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}T150\\ 1.5\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Andor Ikon-L\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 2.0\\ -\end{tabular} &
  \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Alfredo Sota, \\ Pablo Santos Sanz, \\ José Luis Ortiz, \\ Nicolás Morales\end{tabular}} \\ \cmidrule(r){1-5}
\begin{tabular}[c]{@{}l@{}}Sierra Nevada,\\ Granada,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.0641667\\ -03.384722\\ 2896.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}T90\\ 0.9\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Roper VersArray\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 3.0\\ -\end{tabular} &
   \\ \midrule
\begin{tabular}[c]{@{}l@{}}Cancelada,\\ Estepona, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+36.461111111\\ -05.05444444\\ 25.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.254\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Mount Sync MaxIm DL 6\\ ATIK - 460 ex\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.0\\ 18.0\\ -\end{tabular} &
  Juan Francisco Calvo Fernández \\ \midrule
\begin{tabular}[c]{@{}l@{}}Cosmos, \\ Marbella, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+36.516229\\ -04.857376\\ 70.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.355\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP \\ ATIK 460ex\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.0\\ 21.0\\ -\end{tabular} &
  Fran Cuevas \\ \midrule
\begin{tabular}[c]{@{}l@{}}Colle S. Agata,\\ Rome, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.94955555\\ +12.42855555\\ 124.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.28\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.0\\ -\end{tabular} &
  Claudio Costa \\ \midrule
\begin{tabular}[c]{@{}l@{}}Hvar, \\ Hvar,\\ Croatia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.178944\\ +16.447748\\ 190.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 1.06\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI294MC Pro\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.2\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Stefan Cikota, \\ Domagoj Ruždjak, \\ Aleksandar Cikota\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}PS Observatory,\\ Bacau, \\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.50779\\ +26.80007\\ 555.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.254\\ IR Cut\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 178 MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.18\\ -\end{tabular} &
  Radu Mihai Anghel \\ \midrule
\begin{tabular}[c]{@{}l@{}}Agrustos, \\ Sassari, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+40.7278448\\ +09.6948317\\ 20.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SC\\ 0.13\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174 M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 4.0\\ -\end{tabular} &
  Salvatore Lamina \\ \midrule
\begin{tabular}[c]{@{}l@{}}Campo Catino,\\ Guarcino, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.821115\\ +13.3292867\\ 1485.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chretien\\ 0.8\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY 174C\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ -3.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Ugo Tagliaferri, \\ Mario Di Sora, \\ Giovanni Isopi\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Kharkiv University,\\ Kharkiv,\\ Ukraine\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.64083\\ +36.93389\\ 156.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Reflector AZT - 8\\ 0.7\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ FLI ML4710\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 3.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Y. Krugly, \\ I. Slyusarev,\\ V. Chiorny\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Kharkiv University,\\ Kharkiv,\\ Ukraine\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.64083\\ +36.93389\\ 156.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Baker-Schmidt\\ 0.36\\ R\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ FLI PL1001E\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Y. Krugly, \\ A.Zheleznyak\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Ceccano, \\ Ceccano, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.567717\\ +13.333301\\ 178.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.432\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STL-6303E\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.5\\ 4.0\\ -\end{tabular} &
  Gianluca Masi \\ \midrule
\begin{tabular}[c]{@{}l@{}}Stardust,\\ Brasov, \\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.641611\\ +25.621889\\ 597.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}CPC800\\ 0.2\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Atik 383L+\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.0\\ 13.0\\ -\end{tabular} &
  Lucian Curelaru \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Bârlad,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.2313888\\ +27.6694444\\ 70.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}EQMOD ASCOM\\ 0.2\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI 1600\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.0\\ 8.8\\ -\end{tabular} &
  Dumitru Ciprian Vîntdevară \\ \midrule
\begin{tabular}[c]{@{}l@{}}Stardreams, \\ Valenii de Munte, \\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.203642\\ +26.045526\\ 380.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chretien\\ 0.203\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ATIK 460ex\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.0\\ +1.5\end{tabular} &
  Radu Mihai Gherase \\ \midrule
\begin{tabular}[c]{@{}l@{}}St. George,\\ Ploiesti,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.007213\\ +25.978711\\ 243.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.19\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ATIK 460EX mono\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}7.0\\ 8.0\\ -18.0\end{tabular} &
  Cristian Adrian Danescu \\ \midrule
\begin{tabular}[c]{@{}l@{}}Odesa-Mayaki,\\ Odesa, \\ Ukraine\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.39696195\\ +30.27127709\\ 19.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}OMT-800\\ 0.80\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}V. Kashuba,\\ N. Koshkin, \\ V. Zhukov\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Nastro Verde,\\ Sorrento, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+40.618714\\ +14.357628\\ 275.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SC Meade LX200\\ 0.3556\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI 120 MM-S\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.5264\\ 2.96\\ -3.2\end{tabular} &
  Nello Ruocco \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Agerola,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+40.6260833\\ +14.571555\\ 708.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SC C14 EDGE HD\\ 0.355\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI 178 mono\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.6\\ 0.6\\ -\end{tabular} &
  Luigi Morrone \\ \midrule
\begin{tabular}[c]{@{}l@{}}Algiers-Bouzareah,\\ Algiers,\\ Algeria\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+36.79787333\\ +03.032248333\\ 348.3\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey-Chrétien\\ 0.81\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910 HX/RC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.08\\ 0.08\\ -0.04\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}D. Baba Aissa,\\ Z. Gringahcene\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Roque de Los Muchachos,\\ La Palma,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+28.7624\\ -17.8792\\ 2363.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Liverpool\\ 2.0\\ V+R\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP \\ Andor DW485 (RISE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.6\\ 0.6324\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Pablo Santos-Sanz\\ Nicolás Morales,\\ José Luis Ortiz\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}EPTOs,\\ Tijarafe,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+28.741667\\ -17.92972223\\ 1079.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Marcon RC\\ 0.40\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ FLI PL4240\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 5.0\\ +1.0\end{tabular} &
  Daniele Carosati \\ \midrule
\begin{tabular}[c]{@{}l@{}}Astronomic Society of Tunisia,\\ Ariana, \\ Tunisia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+36.8842\\ +10.1949\\ 5.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.203\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ ZWO ASI 120 MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.0\\ -1.894\end{tabular} &
  Sofien Kamoun \\ \midrule
\begin{tabular}[c]{@{}l@{}}Teide, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+28.3000\\ -16.5097\\ 2390.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Artemis\\ 1.0\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor IKONL BEX2 DD\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.5\\ 2.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Artem Burdanov,\\ Julien de Wit\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Teide, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+28.3000\\ -16.5097\\ 2390.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}TAR1\\ 0.46\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ FLI KL 400\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ -0.5\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Miquel Serra-Ricart,\\ Miguel R. Alarcón,\\ Javier Licandro\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Serra La Nave,\\ Catania, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.69291\\ +14.97355\\ 1727.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.91\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Developed at observatory\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}6.0\\ 10.0\\ +2.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}A. Frasca, \\ G. Catanzaro,\\  R. Zanchez, \\ Giuseppe Leto\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Kuban State University,\\ Kuban,\\ Russia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.01667\\ +39.0333\\ 76.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Paramount ME\\ 0.508\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ FLI PL1001E\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 5.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}A.L. Ivanov,\\ V.A. Ivanov, \\ N.B. Ivanova\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Istanbul University,\\ Çanakkale,\\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+40.09899 \\ +26.47449\\ 410.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}İST60\\ 0.6\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor iXon Ultra 888\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 3.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Süleyman Fişek,\\ Oğuzhan Çakır,\\ Simge Özer\end{tabular} \\ \bottomrule
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lccccl@{}}
\caption{Observational circumstances of all the stations that acquired data of the 8 August 2020 event but did not detect the occultation.  The symbol * indicates that this information is from the observatory website 
% \url{http://www.ieec.cat/en/content/210/telescope-and-dome}
.}
\label{tab:aug_neg_sites}\\
\hline
\textbf{\begin{tabular}[c]{@{}l@{}}Observatory,\\ nearest city, \\ country\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Latitude ($^\circ$),\\ longitude ($^\circ$),\\ altitude (m)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Telescope,\\ aperture (m),\\ filter\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Time source,\\ instrument\\ \end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Exposure (s),\\ cycle (s)\end{tabular}} &
  \textbf{Observers} \\ \hline
\endfirsthead
\multicolumn{6}{c}%
{{\bfseries Table \thetable\ continued}} \\
\endhead
\begin{tabular}[c]{@{}l@{}}Sternwarte Comthurey,\\ Neustrelitz,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+53.26608\\ +13.1901666\\ 74.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.18\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174\\ \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.964 \\ 2.964\end{tabular} &
  Konrad Guhl \\ \hline
\begin{tabular}[c]{@{}l@{}}Breitenweg,\\ Herkenrath,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+50.993310\\ +07.183794\\ 200.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}RC\\ 0.304\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Watec 120N+\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.56\\ 2.56\end{tabular} &
  Bernd Klemt \\ \hline
\begin{tabular}[c]{@{}l@{}}Biesenthal,\\ Biesenthal,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+52.759278\\ +13.663\\ 263.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.6\\ 0.6\end{tabular} &
  Nikolai Wüensche \\ \hline
\begin{tabular}[c]{@{}l@{}}-\\ Berlin,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+52.516111\\ +13.427778\\ 40.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ DVTI\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.0\end{tabular} &
  Christian Weber \\ \hline
\begin{tabular}[c]{@{}l@{}}Eppstein-Bremthal,\\ Wiesbaden,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+50.13816667\\ +08.364\\ 256.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY-174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.0\end{tabular} &
  Oliver Klös \\ \hline
\begin{tabular}[c]{@{}l@{}}Vierzon,\\ Vierzon,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+47.223258\\ +02.052731\\ 100.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.25\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Time Box\\ ZWO 1600 M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.5\\ 1.5\end{tabular} &
  Lionel Rousselot \\ \hline
\begin{tabular}[c]{@{}l@{}}Borowiec, \\ Poznan,\\ Poland\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+52.276896\\ +17.075216\\ 123.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST7\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 5.0\end{tabular} &
  Anna Marciniak \\ \hline
\begin{tabular}[c]{@{}l@{}}Teplice, \\ Teplice, \\ Czech Republic\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+50.63833\\ +13.84675\\ 275.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Planewave CDK17\\ 0.43\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}TimeBox\\ Apogee Aspen CG9000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.5\\ 0.58\end{tabular} &
  Zdenek Moravec \\ \hline
\begin{tabular}[c]{@{}l@{}}Plzen,\\ Plzen,\\ Czech Republic\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.69475\\ +13.321\\ 339.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.303\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY 174\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ -\end{tabular} &
  Jiri Polak \\ \hline
\begin{tabular}[c]{@{}l@{}}Plzen,\\ Plzen,\\ Czech Republic\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.7073333\\ +13.3321667\\ 326.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.303\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY 174\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ -\end{tabular} &
  Michal Rottenborn \\ \hline
\begin{tabular}[c]{@{}l@{}}Ksiezyno,\\ Bialystok,\\ Poland\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+53.075944\\ +23.102194\\ 145.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Wojciech Burzynski,\\ Maciej Borkowski\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Ondrejov,\\ Ondrejov,\\ Czech Republic\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.91056\\ +14.78364\\ 528.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.65\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Moravian G2-3200\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}6.0\\ -\end{tabular} &
  Kamil Hornoch \\ \hline
\begin{tabular}[c]{@{}l@{}}Allariz,\\ Orense,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+42.2\\ -07.77\\ 490.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ QHY6\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.0\\ $\approx$10.0\end{tabular} &
  Luis Perez \\ \hline
\begin{tabular}[c]{@{}l@{}}Buelach,\\ Buelach,\\ Switzerland\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+47.51956\\ +08.57064\\ 550.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.50\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ DVTI\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.2\\ 0.2\end{tabular} &
  Stefan Meister \\ \hline
\begin{tabular}[c]{@{}l@{}}MPI für extraterrestrische Physik,\\ Garching,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+48.261388889\\ +11.671111111\\ 480.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.61\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ SBIG STX-16803\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 12.9\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Vadim Burwitz, Piotr Sybilski, \\ Wienczyslaw Bykowski,\\ Thomas Müller\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Giesing,\\ Munich, \\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+48.12194\\ +11.6072\\ 500.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Cassegrain\\ 0.80\\ Orange\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Computer\\ Atik 3141\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.355\\ 1.355\end{tabular} &
  Bernd Gährken \\ \hline
\begin{tabular}[c]{@{}l@{}}Český Rudolec - Matějovec,\\ Strmilov,\\ Czechia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.08277778\\ +15.22841667\\ 707.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.203\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY 174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.5\\ -\end{tabular} &
  Jiří Kubánek \\ \hline
\begin{tabular}[c]{@{}l@{}}Wendelstein,\\ Brannenburg,\\ Germany\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+47.703638889\\ +12.012055556\\ 1836.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 2.1\\ SDSS r + SDSS i\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ 3kk\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0 \\ 13.0\end{tabular} &
  \begin{tabular}[l]{@{}l@{}}Michael Schmidt, \\ Ulrich Hopp\end{tabular}\\ \hline
\begin{tabular}[c]{@{}l@{}}Nonndorf,\\ Waidhofen an der Thaya,\\ Austria\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+48.78695667\\ +15.23565667\\ 549.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WAT-610BD\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.28\\ -\end{tabular} &
  Gerhard Dangl \\ \hline
\begin{tabular}[c]{@{}l@{}}Cannet, \\ Riscle, \\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.62093\\ -0.044685\\ 180.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.40\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Watec 120N+\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.28\\ -\end{tabular} &
  Jean Jaques Castellani \\ \hline
\begin{tabular}[c]{@{}l@{}}Saint-Caprais,\\ Rabastens,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.874044\\ +01.718749\\ 193.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.94\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910HX\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.64\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Eric Frappa, \\ Alain Klotz, \\ Maylis Lavayssiere\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Zákop\v{c}ie,\\ \v{C}adca,\\ Slovakia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.4042222\\ +18.7026306\\ 680.2\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}} GPS\\ QHY 5 III 290M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.9945\\ 0.9945\end{tabular} &
  Peter Delinčák \\ \hline
\begin{tabular}[c]{@{}l@{}}-\\ Muzzano-Lugano,\\ Switzerland\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.9862778\\ +08.91958333\\ 350.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.23\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Watec 910/HX-RC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.28\\ -\end{tabular} &
  Alberto Ossola \\ \hline
\begin{tabular}[c]{@{}l@{}}Schiaparelli,\\ Varese, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.86778\\ +08.77083\\ 1230.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Reflector\\ 0.84\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STX-16803\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 7.0\end{tabular} &
  Luca Buzzi \\ \hline
\begin{tabular}[c]{@{}l@{}}-\\ Kysucké Nové Mesto,\\ Slovakia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.307305556\\ +18.765388889\\ 469.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.252\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}380\\ 380\end{tabular} &
  Marian Urbaník \\ \hline
\begin{tabular}[c]{@{}l@{}}Belesta,\\ Toulouse, \\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.438391949\\ +01.83152549\\ 234.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.20\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910HX\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.64\\ -\end{tabular} &
  Andre Pascal \\ \hline
\begin{tabular}[c]{@{}l@{}}Latrape,\\ Toulouse, \\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.243969\\ +01.290111\\ 350.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.305\\ UV-IR block\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Watec 910 HX/RC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.12\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Michel Boutet,\\ Jacques Sanchez\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Suhora,\\ Poreba Wielka,\\ Poland\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.5691728579\\ +20.06728579\\ 1000.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.6\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Apogee Aspen-47\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 3.0\end{tabular} &
  Waldemar Ogloza \\ \hline
\begin{tabular}[c]{@{}l@{}}Filzi School,\\ Bolzano,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+46.42278\\ +11.33833\\ 280.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}RC Refractor\\ 0.355\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ASI 294 pro\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\end{tabular} &
  G. B. Casalnuovo \\ \hline
\begin{tabular}[c]{@{}l@{}}GiaGa,\\ Pogliano Milanese,\\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.54145833\\ +08.9954750\\ 172.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt-Cassegrain\\ 0.356\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Moravian G2-3200 Mark II\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 12.33\end{tabular} &
  Galli Gianni \\ \hline
\begin{tabular}[c]{@{}l@{}}Skalnaté Pleso,\\ Tatranská Lomnica,\\ Slovakia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.189355\\ +20.233816\\ 1786.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.61\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST-10XME\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 6.8\\ -\end{tabular} &
  Marek Husárik \\ \hline
\begin{tabular}[c]{@{}l@{}}Skalnaté Pleso,\\ Tatransk\'{a} Lomnica,\\ Slovakia\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+49.1894\\ +20.2341\\ 1786.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 1.3\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 1600MM pro\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Richard Komžik, \\ Theodor Pribulla, \\ Dusan Tomko\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Chante-Perdrix, \\ Dauban,\\ France\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+43.99972222\\ +05.6475\\ 630.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SC\\ 0.275\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG ST8-XME\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 4.1\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Marc Serrau,\\ X. Delmotte\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Centro de Ciência Viva, \\ Constância, \\ Portugal\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+39.49489\\ -08.32367\\ 147.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}RC\\ 0.508\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ WATEC 910HX-RC\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.64\\ 0.64\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Rui Gonçalves, \\ João Ferreira, \\ Maximo Ferreira, \\ Miguel Bento\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Cima Ekar,\\ Asiago, \\ Italy\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+45.8494453\\ +11.5688257\\ 1369.9\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.67\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Moravian G4-16000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ -\end{tabular} &
  Domenico Nardiello \\ \hline
\begin{tabular}[c]{@{}l@{}}Montsec,\\ Catalonia, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+42.051666\\ +0.7297222\\ 1570\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Joan Oró\\ 0.8\\ V\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP+GPS*\\ MEIA3\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.0\\ $\approx$8.85\end{tabular} &
  Toni Santana-Ros \\ \hline
\begin{tabular}[c]{@{}l@{}}TURKSAT,\\ Ankara, \\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+39.636632\\ +32.804157\\ 950.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}TURKSAT\\ 0.5\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ FLI PL4240\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 5.0\end{tabular} &
  Mehmed Naim Bagiran \\ \hline
\begin{tabular}[c]{@{}l@{}}TÜBİTAK National Observatory,\\ Antalya, \\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+36.825271\\ +30.3333\\ 2500.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}T100\\ 1.0\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ SI 1100\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 6.45\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Yucel Kilic, \\ Orhan Erece, \\ Sila Eryilmaz\end{tabular} \\ \hline
\begin{tabular}[c]{@{}l@{}}Çukurova University,\\ Adana, \\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.059684\\ +35.3554\\ 130.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Pro RC 500 LK7\\ 0.50\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Apogee Aspen CG6\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.0\\ 5.0\end{tabular} &
  Mahmut Tekeş \\ \hline
\begin{tabular}[c]{@{}l@{}}Adiyaman University,\\ Adiyaman,\\  Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.751667\\ +38.225278\\ 675.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}ADYU60\\ 0.61\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor iKon-M 934\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.0\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Eda Sonbas,\\ Huseyin ER\end{tabular} \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}lcccl@{}}
\toprule
\textbf{\begin{tabular}[c]{@{}l@{}}Observatory,\\ nearest city, \\ country\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Latitude ($^\circ$),\\ longitude ($^\circ$),\\ altitude (m)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Telescope\\ aperture (m)\\ filter\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Time source,\\ instrument\\ \end{tabular}} &
  \textbf{Observers} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Pinsoro,\\ Pinsoro, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+42.19916666\\ -01.3388888\\ 365.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.28\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Mintron MTV-12V6HC-EX\\  \end{tabular} &
  Oscar Canales Moreno \\ \midrule
\begin{tabular}[c]{@{}l@{}}Montseny,\\ Sant Celoni,\\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.7214\\ +02.5206\\ 300.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.254\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ST8\\  \end{tabular} &
  Josep M. Trigo-Rodríguez \\ \midrule
\begin{tabular}[c]{@{}l@{}}Sabadell,\\ Sabadell, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.55002777\\ +2.08333333\\ 224.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.5\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Watec 910HX-RC\\  \end{tabular} &
  Carlos Perelló \\ \midrule
\begin{tabular}[c]{@{}l@{}}Calar Alto, \\ Almería, \\ Spain\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.22083245\\ -2.540997836\\ 2168.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 1.23\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ PlanetCam\\  \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Ricardo Hueso,\\ A. Sánchez-Lavega\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Urseanu,\\ Bucharest,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.448611\\ +26.093056\\ 100.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.405\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 224 MC color\\  \end{tabular} & Mihai Dascalu \\ \midrule
\begin{tabular}[c]{@{}l@{}}Traian - Ialomița,\\ Slobozia,\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+44.761488\\ +27.341830\\ 30.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Newtonian\\ 0.2\\ UV/IR Cut\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ QHY 163 M\\  \end{tabular} &
  Daniel Nicolae Bertesteanu \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ -\\ Romania\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.2\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ ASI1600\\  \end{tabular} &
  \begin{tabular}[c]{@{}l@{}} Vlad Dumitrescu \\ Bogdan Dumitru\end{tabular}\\ \midrule
\begin{tabular}[c]{@{}l@{}}TRAPPIST-North,\\ Oukaimeden,\\ Morroco\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+31.2061\\ -7.8664\\ 2751\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.6\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Andor IKONL BEX2 DD\\  \end{tabular} &
  Emmanuel Jehin \\ \midrule
\begin{tabular}[c]{@{}l@{}}AGM, \\ Marrakech, \\ Morroco\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+31.173411\\ -8.077456\\ 400.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.355\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ DMK 31AU03.AS\\  \end{tabular} &
  Mohammed Sabil \\ \midrule
\begin{tabular}[c]{@{}l@{}}Specca, \\ Ioannina, \\ Greece\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+39.60175\\ +20.87014\\ 480.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.2\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Canon Eos 1200D\\  \end{tabular} &
  Georgios Lekkas \\ \midrule
\begin{tabular}[c]{@{}l@{}}Empesos,\\ Agrinion,\\ Greece\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+39.02570544\\ +21.31730396\\ 334.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.25\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Occult Flash Tag\\ ZWO ASI 224 MC\\  \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Vagelis Tsamis,\\ Kyriaki Tigani\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}-\\ Amfiloxia, \\ Greece\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+38.805170\\ +21.173370\\ 218.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.25\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ATIK 460exm\\  \end{tabular} &
  Nick Sioulas \\ \midrule
\begin{tabular}[c]{@{}l@{}}Istanbul Univ.,\\ Istanbul,\\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.011749\\ +28.965718\\ 60.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}İST40 \\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Moravian G2 8300\\  \end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Süleyman Fişek, \\ Oğuzhan Çakır\end{tabular} \\ \midrule
\begin{tabular}[c]{@{}l@{}}Univ. of Athens Observatory 
- UOAO, \\ Zografos, \\ Greece\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+37.968561\\ +23.783368\\ 250.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Cassegrain\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWO ASI 290MM\\  \end{tabular} &
  Kosmas Gazeas \\ \midrule
\begin{tabular}[c]{@{}l@{}}Eskisehir Univ.,\\ Eskisehir,\\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+39.885472\\ +30.460689\\ 1005.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.4\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ FLI\\  \end{tabular} &
  Metin Altan \\ \midrule
\begin{tabular}[c]{@{}l@{}}Ondokuz Mayıs Univ.\\ Samsun, \\ Turkey\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}+41.367727\\ +36.201576\\ 150.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.37\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ SBIG STL-4020M\\  \end{tabular} &
  Selami Kalkan \\ \bottomrule
\end{tabular}
\begin{tabular}{clccccl}
\hline
\textbf{Date} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Site/country\\ (detection)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Latitude ($^\circ$ ' ")\\ longitude ($^\circ$ ' ")\\ altitude (m)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Telescope\\ aperture (m)\\ filter\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Time source\\ instrument\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Exposure (s)\\ cycle (s)\\ correction (s)\end{tabular}} &
  \multicolumn{1}{c}{\textbf{Observers}} \\ \hline
\multirow{7}{*}{09 July 2019} &
  \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}San Pedro de \\ Atacama/CHL\end{tabular}} &
  \begin{tabular}[c]{@{}c@{}}22 57 11.4 S\\ 68 10 47.6 W\\ 2,396.9\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}OPSPA\\ 0.4\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Proline PL16803\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ $\approx$ 3.67\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Alain Maury,\\ Joaquín Fábrega Polleri\end{tabular} \\ \cline{3-7} 
 &
   &
  \begin{tabular}[c]{@{}c@{}}22 57 12.1 S\\ 68 10 46.8 W\\ 2,398.5\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}ASH2\\ 0.407\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STL11000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.0\\ $\approx$ 10.5\end{tabular} &
  Nicolás Morales \\ \cline{2-7} 
 &
  Pico dos Dias/BRA &
  \begin{tabular}[c]{@{}c@{}}22 32 07.8 S\\ 45 34 57.5 W\\ 1,810.7\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Perkin-Elmer\\ 1.60\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor Ixon 4269\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.3\\ $\approx$1.65\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Flavia L. Rommel,\\ Rodrigo Boufleur\end{tabular} \\ \hline
\multirow{10}{*}{26 July 2019} &
  \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}San Pedro de \\ Atacama/CHL\end{tabular}} &
  \begin{tabular}[c]{@{}c@{}}22 57 11.4 S\\ 68 10 47.6 W\\ 2,396.9\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}OPSPA\\ 0.4\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Proline PL16803\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.0\\ $\approx$ 31.9\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Alain Maury,\\ Joaquín Fábrega Polleri\end{tabular} \\ \cline{3-7} 
 &
   &
  \begin{tabular}[c]{@{}c@{}}22 57 12.1 S\\ 68 10 46.8 W\\ 2,398.5\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}ASH2\\ 0.407\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STL11000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.0\\ $\approx$ 27.6\\+3.0\end{tabular} &
  Nicolás Morales \\ \cline{2-7} 
 &
  Paranal/CHL &
  \begin{tabular}[c]{@{}c@{}}24 36 57.9 S\\ 70 23 26.0 W\\ 2,479.2\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SPECULOOS\\ 1.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ Andor Tech\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ $\approx$ 4.0\end{tabular} &
  Emmanuel Jehin \\ \cline{2-7} 
 &
  Pico dos Dias/BRA &
  \begin{tabular}[c]{@{}c@{}}22 32 07.78 S\\ 45 34 57.5 W\\ 1,810.7\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Perkin-Elmer\\ 1.60\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor Ixon 4269\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.8\\ $\approx$ 0.813\end{tabular} &
  Gustavo Benedetti Rossi \\ \hline
26 July 2019 &
  Osoyoos/CAN &
  \begin{tabular}[c]{@{}c@{}}49 00 31.8 N\\ 119 21 46.7 W\\ 1,088.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Cassegrain\\ 0.3\\ no filter \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0 \\ 2.0\end{tabular} &
  Peter Ceravolo \\ \hline
\multicolumn{1}{l}{\multirow{4}{*}{19 August 2019}} &
  Penticton/CAN &
  \begin{tabular}[c]{@{}c@{}}49 32 02.0 N\\ 119 33 27.0 W\\ 0.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Meade SCT\\ 0.4\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.5\\ 2.5\end{tabular} &
  Bruce Gowe \\ \cline{2-7} 
\multicolumn{1}{l}{} &
  Osoyoos/CAN &
  \begin{tabular}[c]{@{}c@{}}49 00 31.8 N\\ 119 21 46.7 W\\ 1,088.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Cassegrain\\ 0.3\\ no filter\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}4.0\\ 4.0\end{tabular} &
  Peter Ceravolo \\ \hline
\multirow{4}{*}{26 July 2020} &
  Pretoria/ZAF &
  \begin{tabular}[c]{@{}c@{}}25 53 00.0 S\\ 28 09 00.0 E\\ 1,489.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron SCT\\ 0.356\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWOASI290MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.015\end{tabular} &
  Clyde Foster \\ \cline{2-7} 
 &
  Johannesburg/ZAF &
  \begin{tabular}[c]{@{}c@{}}26 06 20.0 S\\ 27 57 03.0 E\\ 1,547.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.305\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ ZWOASI290MM\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.0\\ 2.015\end{tabular} &
  Cory Schmitz \\ \hline
\multirow{4}{*}{24 February 2021} &
  \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}San Pedro de \\ Atacama/CHL\end{tabular}} &
  \begin{tabular}[c]{@{}c@{}}22 57 11.4 S\\ 68 10 47.6 W\\ 2,396.9\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}OPSPA\\ 0.4\\ Luminance\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ ZWO ASI6200MM Pro\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.0\\ $\approx$11.7\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Alain Maury,\\ Joaquín Fábrega Polleri\end{tabular} \\ \cline{3-7} 
 &
   &
  \begin{tabular}[c]{@{}c@{}}22 57 12.1 S\\ 68 10 46.8 W\\ 2,398.5\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}ASH2\\ 0.407\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ SBIG STL11000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.0\\ $\approx$12.8\end{tabular} &
  Nicolás Morales \\ \hline
\multicolumn{1}{l}{\multirow{4}{*}{14 October 2021}} &
  Osoyoos/CAN &
  \begin{tabular}[c]{@{}c@{}}49 00 32.1906 N\\ 119 21 46.268 W\\ 0.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron SCT\\ 0.35\\ no filter\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.0\\ 3.0\end{tabular} &
  Peter Ceravolo \\ \cline{2-7} 
\multicolumn{1}{l}{} &
  Flagstaff/USA &
  \begin{tabular}[c]{@{}c@{}}35 12 10.4508 N\\ 111 40 01.416 W\\ 2216.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Ritchey–Chrétien\\ 0.318\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ CMOS\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.498\\ 2.4996\end{tabular} &
  Michael  Collins \\ \hline
  \multirow{7}{*}{10 June 2022} &
  \multicolumn{1}{c}{La Palma/ESP} &
  \begin{tabular}[c]{@{}c@{}}28 45 45.0576 N\\ 17 52 45.12 W\\ 2,387.63\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Liverpool\\ 2.0\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Andor DW485 (RISE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.183\\ 1.2226\end{tabular} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}René Duffard,\\ Jose Luis Ortiz,\\ Nicolás Morales \\ Pablo Santos Sanz \end{tabular}} \\ \cline{2-7} 
 &
  \multicolumn{1}{c}{Teide/ESP} &
  \begin{tabular}[c]{@{}c@{}}28 18 00.00 N\\ 16 30 34.92 W\\ 2,390.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Artemis\\ 1.0\\ Clear\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}GPS\\ Andor IKONL BEX2 DD\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.81\\+0.5\end{tabular} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}} Emmanuel Jehin,\\ Khalid Barkaoui,\\ Michaël Gillon\end{tabular}} \\ \cline{2-7} 
 &
  \multicolumn{1}{c}{Tree Gate Farm/USA} &
  \begin{tabular}[c]{@{}c@{}}33 20 51.5376 N\\ 88 43 58.3114 W\\ 93.05\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Schmidt–Cassegrain\\ 0.2\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTP\\ Atik 414ex via Ekos\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.0\\ 5.4518\\-0.8\end{tabular} &
  \multicolumn{1}{c}{Jean-Francois Gout} \\ \hline
\end{tabular}
\begin{tabular}{cccccl}
\hline
\textbf{Date} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Site/country\\ (detection)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Latitude ($^\circ$ ' ")\\ longitude ($^\circ$ ' ")\\ altitude (m)\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Telescope\\ aperture (m)\\ instrument\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}c@{}}Exposure (s)\\ cycle (s)\\ time source\end{tabular}} &
  \multicolumn{1}{c}{\textbf{Observers}} \\ \hline
\multirow{19}{*}{09 July 2019} &
  \begin{tabular}[c]{@{}c@{}}Guaratinguetá/BRA\\ (technical problems)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22 48 10.02 S\\ 45 11 30.5 W\\ 573.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Meade LX200\\ 0.4\\ Merlin Raptor\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Rafael Sfair, \\ Thamiris Santana, \\ Othon Winter\end{tabular} \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}Ponta Grossa/BRA\\ (negative)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25 05 22.2 S\\ 50 05 56.4 W\\ 909.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Meade RC400\\ 0.406\\ Merlin Raptor\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.5\\ 1.5\\ GPS\end{tabular} & 
  \begin{tabular}[c]{@{}l@{}}Chrystian L. Pereira, \\ Marcelo Emilio\end{tabular} \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}La Silla/CHL\\ (bad weather)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29 15 32.1 S\\ 70 44 01.5 W\\ 2,375.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}NTT\\ 3.58\\ SOFI\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Emmanuel Jehin \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}Cerro Pachón/CHL\\ (bad weather)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30 14 16.41 S\\ 70 44 01.11 W\\ 2,713.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SOAR\\ 4.0\\ Merlin Raptor\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Julio I. B. Camargo \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}San Juan/ARG\\ (negative)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31 47 54.7 S\\ 69 17 44.1 W\\ 2,552.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}CASLEO\\ 2.15\\ PI-2040B\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Luis A. Mammana,\\ Eduardo F. Lajus\end{tabular} \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}Córdoba/ARG\\ (negative)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31 21 24.58 S\\ 64 35 34.41 W\\ 864.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Carlos A. Colazo \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}Santa Rosa/ARG\\ (negative)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36 38 16.0 S\\ 64 19 28.0 W\\ 182.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron C8-NGT\\ 0.2\\ Meade DSI-I\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}5.0\\ 6.0\\ NTP\end{tabular} &
  Julio Spagnotto \\ \hline
\multirow{10}{*}{26 July 2020} &
  \begin{tabular}[c]{@{}c@{}}Sutherland/ZAF\\ (bad weather)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32 22 46.8 S\\ 20 48 36.0 E\\ 1,810.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SAAO\\ 1.0\\ SHOC$^\dagger$\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ GPS\end{tabular} &
  Amanda Sickafoose \\ \cline{2-6} 
 &
  \begin{tabular}[c]{@{}c@{}}La Reunion Island/FRA\\ (bad weather)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Jean Paul,\\ Piere Thierry\end{tabular} \\ \cline{2-6} 
 &
  \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Santa Rosa/ARG\\ (bad weather)\end{tabular}} &
  \begin{tabular}[c]{@{}c@{}}36 38 16.0 S\\ 64 19 28.0 W\\ 182.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron C8-NGT\\ 0.2\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ GPS\end{tabular} &
  Julio Spagnotto \\ \cline{3-6} 
 &
   &
  \begin{tabular}[c]{@{}c@{}}36 38 08.48 S\\ 64 17 16.79 W\\ 198.784\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Skywatcher\\ 0.2\\ QHY174M\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ GPS\end{tabular} &
  Aldo Javier Wilberger \\ \hline
24 February 2021 &
  \begin{tabular}[c]{@{}c@{}}Cerro Pachón/CHL\\ (negative)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30 14 16.41 S\\ 70 44 01.11 W\\ 2,713\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}SOAR\\ 4.0\\ Merlin Raptor\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ GPS\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Altair Gomes Júnior,\\ Flavia L. Rommel,\\ Julio I. B. Camargo\end{tabular} \\ \hline
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Columbus North Carolina/USA\\ (Technical Problems)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35 13 32.1 N\\ 82 09 17.6 W\\ 326.0 \end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron Edge\\ 0.36\\ ZWO ASI 1600mm\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ NTP\end{tabular} &
  Randy L. Flynn \\ \cline{2-6}    % https://svo.space/about/
\multicolumn{1}{l}{\multirow{34}{*}{14 October 2021}} &
  \begin{tabular}[c]{@{}c@{}}North Carolina/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35 37 19.8 N\\ 82 33 59.9 W\\ 700\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}Celestron EdgeHD 14”\\ 0.356\\ Atik One 6.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  David Wake \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Indiana/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41 16 15.03 N\\ 87 22 31.08 W\\ 195.7\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}RCOS 20"\\ 0.51\\ FLI PLO9000\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\NTP\end{tabular} &
  Adam W. Rengstorf \\ \cline{2-6}  
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Oregon/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43 47 29.4 N\\ 120 56 26.88 W\\ 1920.0\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ 0.61\\ Andor Xyla\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}1.0\\ 1.0\\ GPS\end{tabular} &
  Scott Fisher \\ \cline{2-6}
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Alberta/CAN\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Phil Langill \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}North Dakota/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Sherry Fieber-Beyer \\ \cline{2-6}  
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Illinois/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Aart Olsen \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Idaho/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Jason W. Barnes \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Kansas/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Greg Rudnick \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}New Mexico/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Larry Molnar \\ \cline{2-6} 
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Ohio/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  Rush Swaney \\ \cline{2-6}  
\multicolumn{1}{l}{} &
  \begin{tabular}[c]{@{}c@{}}Montana/USA\\ (Cloudy)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-\\ -\\ -\end{tabular}
